Cohomology of group theoretic Dehn fillings I: Cohen-Lyndon type theorems

This is the first paper of two papers in a row aiming to study cohomology of group theoretic Dehn fillings. In the present paper, we prove a particular free product structure, which is termed the Cohen-Lyndon property, of Dehn filling kernels. As an application, we describe the structure of relative relation modules of Dehn fillings.

==> 0refine.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '0refine.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.54330709bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3125)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{0refine.pdf}}%
    \put(0.14550781,1.83281248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05273437\unitlength}\raggedright \end{minipage}}}%
    \put(0.16015624,1.84648435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07519532\unitlength}\raggedright \end{minipage}}}%
    \put(0.17032378,0.28629166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18164063\unitlength}\raggedright $a^{-1}$\end{minipage}}}%
    \put(0.16809027,0.05333247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09277343\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.04233333,0.17332813){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15429688\unitlength}\raggedright $b^{-1}$\end{minipage}}}%
    \put(0.29139409,0.14831601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.76407378,0.2407717){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18164063\unitlength}\raggedright $a^{-1}$\end{minipage}}}%
    \put(0.76212066,0.30777604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18164063\unitlength}\raggedright $a^{-1}$\end{minipage}}}%
    \put(0.7637934,0.03087153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09277343\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.76281684,0.10335678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09277343\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.90294182,0.14343324){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.8338255,0.14343324){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.61595399,0.17723438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15429688\unitlength}\raggedright $b^{-1}$\end{minipage}}}%
    \put(0.6925651,0.17625782){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15429688\unitlength}\raggedright $b^{-1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{0refine.pdf}}%
  \end{picture}%
\endgroup%


==> 3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{510.23622047bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38888889)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{3.pdf}}%
    \put(0.80840897,0.29855708){\color[rgb]{1,0.4,0}\transparent{0.98431373}\makebox(0,0)[lb]{\smash{Case 1}}}%
    \put(0.78645835,1.55538193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0616319\unitlength}\raggedright  \end{minipage}}}%
    \put(0.80840849,0.25151957){\color[rgb]{0,0,1}\transparent{0.97254902}\makebox(0,0)[lb]{\smash{Case 2}}}%
    \put(0.80840849,0.20448253){\color[rgb]{0.8,0,1}\makebox(0,0)[lb]{\smash{Case 3}}}%
    \put(0.80840849,0.1574455){\color[rgb]{1,0.80392157,0}\transparent{0.69411767}\makebox(0,0)[lb]{\smash{Case 4}}}%
    \put(0.80840849,0.11040846){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{Case 5}}}%
    \put(0.80840849,0.06337142){\color[rgb]{0.4,0,1}\makebox(0,0)[lb]{\smash{Case 6}}}%
    \put(0.39602855,0.37586809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_1$}}}%
    \put(0.28612192,0.30830096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.50380865,0.30328777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t^{-1}_1$}}}%
    \put(0.64149304,0.28105476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2$}}}%
    \put(0.72656249,0.12065972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_2$}}}%
    \put(0.63054477,0.09828546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t^{-1}_2$}}}%
    \put(0.50173614,0.08246529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_3$}}}%
    \put(0.4001736,-0.00106334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_3$}}}%
    \put(0.28178163,0.05589193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t^{-1}_3$}}}%
    \put(0.12673611,0.07638891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_4$}}}%
    \put(-0.02335031,0.19284959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_4$}}}%
    \put(0.15345062,0.2751736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t^{-1}_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{3.pdf}}%
  \end{picture}%
\endgroup%


==> connect.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'connect.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.54330709bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4375)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{connect.pdf}}%
    \put(0.93415454,1.74980469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06933588\unitlength}\raggedright \end{minipage}}}%
    \put(0.49492102,0.4228516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_1$}}}%
    \put(0.37127606,0.32919969){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.77459635,0.30560327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2$}}}%
    \put(0.95368576,0.21484373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_2$}}}%
    \put(0.76227954,0.11762669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t^{-1}_2$}}}%
    \put(0.49958417,-0.00119627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_3$}}}%
    \put(0.37344878,0.08757286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t^{-1}_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{connect.pdf}}%
    \put(0.23005298,0.11132819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_4$}}}%
    \put(0.02523177,0.21972662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_4$}}}%
    \put(0.2062743,0.30311289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t^{-1}_4$}}}%
    \put(0.61970141,0.31297652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t^{-1}_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{connect.pdf}}%
    \put(0.61816409,0.10096438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{connect.pdf}}%
    \put(0.63879343,0.20095225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_1$}}}%
    \put(0.50217273,0.19335941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{connect.pdf}}%
  \end{picture}%
\endgroup%


==> cut1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cut1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.54330709bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4375)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cut1.pdf}}%
    \put(0.06174306,0.35546876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_1$}}}%
    \put(0.22265627,0.32985857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.09608159,0.27343749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_2$}}}%
    \put(0.22753908,0.00759282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
    \put(0.41541755,0.19818142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cut1.pdf}}%
    \put(0.76660157,0.33083504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.95778822,0.19991495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.7451172,0.0097656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cut1.pdf}}%
    \put(0.05566406,0.08203121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_2$}}}%
    \put(0.01464844,0.23925783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cut1.pdf}}%
    \put(0.6357422,0.0537108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cut1.pdf}}%
    \put(0.62500002,0.28027342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_2$}}}%
    \put(0.64941406,0.14040534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h^{-1}_2$}}}%
    \put(0.55078125,0.19824214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cut1.pdf}}%
    \put(0.33691406,0.01562506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge$\Delta$}}}%
    \put(0.88183598,0.01623828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge$\Delta_2$}}}%
  \end{picture}%
\endgroup%


==> findcut.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'findcut.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.54330709bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \put(0.14550781,1.83281254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05273437\unitlength}\raggedright  \end{minipage}}}%
    \put(0.16015625,1.84648442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07519532\unitlength}\raggedright  \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{findcut.pdf}}%
    \put(0.21875761,0.43687393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0.364596,0.01988634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta'$}}}%
    \put(0.90154653,0.01988704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{findcut.pdf}}%
    \put(0.73044537,0.43468522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_1$}}}%
    \put(0.77013287,0.43468522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_2$}}}%
    \put(0.80982038,0.43468522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_3$}}}%
    \put(0.14949751,0.23552377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U$}}}%
    \put(0.2774525,0.23447557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V$}}}%
    \put(0.67029923,0.25019882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_1$}}}%
    \put(0.70069756,0.23617433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_2$}}}%
    \put(0.83421897,0.23552377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_1$}}}%
    \put(0.86259321,0.25075914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{findcut.pdf}}%
  \end{picture}%
\endgroup%

